Cooling of a $\Lambda$-type three-level atom in a high finesse optical cavity

A theoretical study is carried out for the cavity cooling of a $\Lambda$-type three level atom in a high-finesse optical cavity with a weakly driven field. Analytical expressions for the friction, diffusion coefficients and the equilibrium temperatures are obtained by using the Heisenberg equations, then they are calculated numerically and shown graphically as a function of controlling parameters. For a suitable choice of these parameters, the dynamics of the cavity field interaction with the $\Lambda$-type three-level atom introduces a sisyphus cooling mechanism yielding lower temperatures below the Doppler limit and allowing larger cooling rate, avoiding the problems induced by spontaneous emission.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

